Physically constrained causal noise models for high-contrast imaging of exoplanets

The detection of exoplanets in high-contrast imaging (HCI) data hinges on post-processing methods to remove spurious light from the host star. So far, existing methods for this task hardly utilize any of the available domain knowledge about the problem explicitly. We propose a new approach to HCI post-processing based on a modified half-sibling regression scheme, and show how we use this framework to combine machine learning with existing scientific domain knowledge. On three real data sets, we demonstrate that the resulting system performs clearly better (both visually and in terms of the SNR) than one of the currently leading algorithms. If further studies can confirm these results, our method could have the potential to allow significant discoveries of exoplanets both in new and archival data.

==> figures/adi-pipeline/adi-pipeline.tex <==

% Set document class
\documentclass[crop, tikz, dvipsnames, x11names, 10pt]{standalone}


% Load libraries
\usepackage{amsmath}
\usepackage{tikz}
\usepackage{xcolor}


% Load additional libraries
\usetikzlibrary{
    decorations.pathreplacing,
    shapes, 
}


% Define color scheme
\definecolor{Color1}{HTML}{2dbaec}  % Bright blue
\definecolor{Color2}{HTML}{fe7c36}  % Orange
\definecolor{Color3}{HTML}{c2dd6d}  % Green
\definecolor{Color4}{HTML}{fa2d99}  % Magenta
\definecolor{Color5}{HTML}{fedc56}  % Yellow
\definecolor{Color6}{HTML}{00539c}  % Dark blue
\definecolor{Color7}{HTML}{984ba3}  % Purple
\definecolor{Color8}{HTML}{885448}  % Brown



% ACTUAL TIKZ PICTURE
\begin{document}
\begin{tikzpicture}

    \tikzset{every picture/.style={/utils/exec={\sffamily}}}
    \tikzstyle{every node}=[font=\scriptsize\sffamily, inner sep=0]

    % Dotted style
    \makeatletter
    \tikzset{
        dot diameter/.store in=\dot@diameter,
        dot diameter=0.25pt,
        dot spacing/.store in=\dot@spacing,
        dot spacing=0.44pt,
        dots/.style={
            line width=\dot@diameter,
            line cap=round,
            dash pattern=on 0pt off \dot@spacing
        }
    }
    \makeatother


    \draw [draw=none] (0.0, -0.4) rectangle (10, 3.1);

    % DRAW INPUT STACK
    \begin{scope}[shift={(0, 0)}]
    
        % Draw stack frames
        \foreach \x in {0.4, 0.3, 0.2, 0.1, 0.0} {
            \draw [draw=black, fill=white, thick] (\x, \x) rectangle ++(2.5, 2.5);
        }
        
        % Draw parallactic angle
        \draw [densely dotted, draw=black] (1.25, 1.25) -- (1.25, 2.15);
        \draw [densely dotted, draw=black] (1.25, 1.25) -- ([rotate around={-80:(1.25,1.25)}] 1.25, 2.15);
        \draw[black] ([shift=(80:0.50cm)] 1.25, 1.25) arc (80:20:0.50cm);
        \node [anchor=center, align=center] at (1.475, 1.5) {$\varphi$};
        
        % Draw star
        \node [fill=Color5, star, star points=7, inner sep=0, minimum width=3mm] (star) at (1.25, 1.25) {};
        
        % Draw planets
        \draw [draw=none, fill=Color1] (1.25, 2.15) circle (1mm);
        \node [text=gray] at (1.25, 2.35) {\scalebox{0.7}{t\textsubscript{0}}};
        \foreach \phi [count=\n] in {20, 40, 60, 80} {
            \draw [draw=none, fill=Color1!50, rotate around={-\phi:(1.25,1.25)}] (1.25, 2.15) circle (1mm);
            \node [text=gray] at ([rotate around={-\phi:(1.25,1.25)}] 1.25, 2.35) {\scalebox{0.7}{t\textsubscript{\n}}};
        }
        \node [anchor=north west, text width=1cm, align=left] at (0.125, 2.35) {\textcolor{Color1}{\textbf{Planet}} moves on an arc};
        \draw[thick, Color1, shorten >=1.75mm, shorten <=2mm] (0.7, 2.235) edge[out=0, in=160, ->] (1.25, 2.125);
        
        % Draw rotation arrow
        \draw[thick, black, ->] ([shift=(90:0.9cm)] 1.25, 1.25) arc (90:10:0.9cm);
        
        % Draw speckles
        \draw [draw=none, fill=Color3] (0.9, 1.3) circle (0.8mm);
        \draw [draw=none, fill=Color3!50, rotate around={180:(1.25,1.25)}] (0.9, 1.3) circle (0.8mm);
        \node [anchor=south west, text width=2.25cm, align=left] at (0.125, 0.125) {\textcolor{Color3}{\textbf{Speckles}} stay fixed; imperfect symmetry};
        \draw[thick, Color3!50, shorten >=1.5mm, shorten <=2mm] (0.6, 0.5) edge[out=90, in=225, ->] ([rotate around={180:(1.25,1.25)}] 0.9, 1.3);
        \draw[thick, Color3!80, shorten >=1.5mm, shorten <=2mm] (0.6, 0.5) edge[out=90, in=225, ->] (0.9, 1.3);

    \end{scope}
    \node [anchor=center, minimum height=0.5, align=center, text width=2.9cm] (PSF) at (1.45, -0.25) {input ADI stack};
    
    
    % DRAW BOX AROUND / BEHIND PSF ESTIMATION
    \draw [draw=none, fill=Color2!20, rounded corners] (3, 1.6) rectangle +(1.85, 1.325);
    \node [anchor=west, align=left, Color2, text width=1.75cm] at (5, 2.3) {\scriptsize\bfseries Step we want to improve!};
    
    
    
    % ARROW FROM INPUT STACK TO PSF STACK
    \draw[thick, shorten >=1mm, shorten <=1mm, ->] (3.0, 2.4) -- ++(0.9, 0) node [midway, below=1.5mm, font=\sffamily\tiny, align=center, scale=0.85] {estimate};    
            
    
    % PSF ESTIMATION
    \begin{scope}[shift={(3.9, 2)}, scale=0.25]
    
        % Draw stack frames
        \foreach \x in {0.8, 0.6, 0.4, 0.2, 0.0} {
            \draw [draw=black, fill=white, thick] (\x, \x) rectangle ++(2.5, 2.5);
            \node [anchor=north] (PSF) at (1.65, -0.5) {PSF};
        }

        % Draw star
        \node [fill=Color5, star, star points=7, inner sep=0, minimum width=1mm] (star) at (1.25, 1.25) {};
        
        % Draw speckles
        \draw [draw=none, fill=Color3!80] (0.9, 1.3) circle (0.8mm);
        \draw [draw=none, fill=Color3!40, rotate around={180:(1.25,1.25)}] (0.9, 1.3) circle (0.8mm);

    \end{scope}


    % ARROW FROM INPUT STACK TO RESIDUAL STACK
    \draw [thick, shorten >=1mm, shorten <=1mm, ->] (2.9, 0.4) -- ++(1, 0) node [midway, below=1.5mm, align=center, font=\sffamily\tiny, text width=1.1cm, scale=0.85] {subtract};
    \node [fill=black, circle, inner sep=0.5, text=white] (minus) at (3.4, 0.4) {\bfseries\raisebox{-1.25mm}{-}};
        
    
    % RESIDUAL STACK
    \begin{scope}[shift={(3.9, 0)}, scale=0.25]
    
        % Draw frames
        \foreach \x in {0.8, 0.6, 0.4, 0.2, 0.0} {
            \draw [draw=black, fill=white, thick] (\x, \x) rectangle ++(2.5, 2.5);
        }
        
        % Draw planet
        \draw [draw=none, fill=Color1] (1.25, 2.15) circle (1.5mm);
        
        
        % Draw rotation arrow
        \draw[thin, black, arrows={->[scale=0.5]}] ([shift=(90:0.9cm)] 1.25, 1.25) arc (90:10:0.9cm);
        
        % Draw star
        \node [fill=lightgray, star, star points=7, inner sep=0, minimum width=1mm] at (1.25, 1.25) {};
        
    \end{scope}
    \node [anchor=center, minimum height=0.5, align=center] at (4.3125, -0.25) {residual stack};
    
    
    % ARROW FROM PSF STACK TO MINUS SIGN
    \draw[thick, shorten >=1mm, shorten <=1mm] (PSF.south)+(0, -0.05) edge[out=270, in=90, ->] (minus.north);

    % ARROW FROM RESIDUAL STACK TO DEROTATION
    \draw [thick, shorten >=1mm, shorten <=1mm, ->] (4.75, 0.4) -- ++(1.0, 0) node [midway, below=1.5mm, text width=0.8cm, align=center, font=\sffamily\tiny, scale=0.85] {derotate};


    % DEROTATION
    \begin{scope}[shift={(5.85, 0.125)}, scale=0.25]
        \foreach \x in {80, 60, 40, 20, 0} {
            \draw [draw=black, fill=white, thick, rotate around={\x:(1.25,1.25)}] (0, 0) rectangle ++(2.5, 2.5);
        }
        \draw [draw=none, fill=Color1] (1.25, 2.15) circle (1.5mm);
        \node [fill=lightgray, star, star points=7, inner sep=0, minimum width=1mm] at (1.25, 1.25) {};
    \end{scope}

    % ARROW FROM DEROTATION TO SIGNAL ESTIMATE
    \draw [thick, shorten >=1mm, shorten <=1mm, ->] (6.6, 0.4) -- ++(0.90, 0) node [midway, below=1.5mm, align=center, text width=0.8cm, font=\sffamily\tiny, scale=0.85] {average};
    
    
    % DRAW BRACE
    \draw[decorate, decoration={brace, amplitude=3pt}] (5, 0.95) -- (7.325, 0.95); 
    \node [font=\sffamily\tiny, align=center, anchor=south, text width=3.0cm, scale=0.85] at (6.15, 1.1) {Align planet signals; average out the non-systematic noise};

    
    
    % SIGNAL ESTIMATE
    \begin{scope}[shift={(7.5, 0)}]
    
        % Draw frame and ROI
        \draw [draw=black!20, thick, fill=black!10] (0, 0) rectangle ++(2.5, 2.5);
        \draw [draw=black, thick, fill=white] (1.25, 1.25) circle (1.25);
        
        % Draw planet signal
        \draw [draw=none, fill=Color1] (1.25, 2.15) circle (1mm);
        \node [text=Color1, yshift=-10, font=\sffamily\bfseries\tiny, text width=1.5cm, align=center] at (1.25, 2.15) {planet};
        
        % Draw residual noise
        \foreach \phi in {80, 60, 40, 20, 0} {
            \node [fill=lightgray, star, star points=7, inner sep=0, minimum width=3mm, rotate=\phi] (star) at (1.25, 1.25) {};
        }
        \node [text=lightgray, yshift=-7.5, font=\sffamily\bfseries\tiny, text width=1cm, align=center] at (star.south) {residual noise};
        
        % Draw signal apertures
        \draw [draw=Color4, thin] (1.25, 2.15) circle (1.5mm);
        \draw[thick, Color4, shorten >=2.0mm, shorten <=1mm] (0.3, 2.65) edge[out=270, in=135, ->] (1.25, 2.15);

        % Draw reference apertures
        \foreach \phi [count=\n] in {20, 40, ..., 340} {
            \draw [thin, draw=darkgray, rotate around={-\phi:(1.25,1.25)}] (1.25, 2.15) circle (1.5mm);
        }
        \draw[thick, darkgray, shorten >=2.0mm, shorten <=1mm] (2.0, 2.65) edge[out=270, in=67.5, ->] ([rotate around={-40:(1.25,1.25)}] 1.25, 2.15);
        
        % Add text for apertures
        \node [font=\sffamily\tiny, align=center, anchor=south, text width=3.2cm, scale=0.85] at (1.225, 2.55) {Compute SNR by comparing the \textcolor{Color4}{\textbf{signal}} with \textcolor{darkgray}{\textbf{reference apertures}}};

        
    \end{scope}
    \node [anchor=center, minimum height=0.5, align=center] at (8.75, -0.25) {signal estimate};
    
\end{tikzpicture}
\end{document}


==> figures/step-1/step-1.tex <==

% Set document class
\documentclass[crop, tikz, dvipsnames, x11names]{standalone}


% Load libraries
\usepackage{amsmath}
\usepackage{tikz}
\usepackage{xcolor}


% Load additional libraries
\usetikzlibrary{
    decorations.pathreplacing,
    shapes, 
}


% Define color scheme
\definecolor{Color1}{HTML}{2dbaec}  % Bright blue
\definecolor{Color2}{HTML}{fe7c36}  % Orange
\definecolor{Color3}{HTML}{c2dd6d}  % Green
\definecolor{Color4}{HTML}{fa2d99}  % Magenta
\definecolor{Color5}{HTML}{fedc56}  % Yellow
\definecolor{Color6}{HTML}{00539c}  % Dark blue



% Actual TikZ picture
\begin{document}
\begin{tikzpicture}

    \tikzset{every picture/.style={/utils/exec={\sffamily}}}
    \tikzstyle{every node}=[font=\scriptsize\sffamily, inner sep=0]

    \tikzset{number/.style={
        draw=black, 
        fill=white, 
        fill opacity=1.0,
        text opacity=1.0,
        circle,
        font=\scriptsize\sffamily,
        inner sep=1pt,
    }}

    % DRAW INPUT STACK
    \begin{scope}[shift={(0, 0)}]

        % Draw frames
        \draw [draw=black, fill=white, thick] (0, 0) rectangle ++(2.5, 2.5);

        % Draw star
        \node [fill=Color5, star, star points=7, inner sep=0, minimum width=3mm] (star) at (1.25, 1.25) {};

        % Define variables and positions
        \pgfmathsetmacro{\fieldrotation}{80};
        \coordinate (center) at (1.25, 1.25);
        \coordinate (Y) at ([rotate around={-45:(center)}] 1.25, 2.15);

        % Draw predictors
        \draw [draw=none, fill=Color3] (Y) circle (0.55cm);
        \draw [draw=none, fill=Color3] ([rotate around={180:(center)}] Y) circle (0.55cm);
        \fill [fill=Color3, even odd rule] (1.25, 1.25) circle[radius=0.9cm-0.1cm] circle[radius=0.9cm+0.1cm];

        % Draw exclusion region
        \draw[draw=white, line cap=round, line width=4.5mm] ([shift=(80:0.95cm)] center) arc (80:30:0.95cm);
        \draw[draw=Color2, line cap=round, line width=4mm] ([shift=(80:0.95cm)] center) arc (80:30:0.95cm);

        % Draw target pixel Y
        \draw [draw=none, fill=Color6] (Y)+(-0.03, -0.03) rectangle ++(0.06, 0.06);
        \node [text=Color6, anchor=south east, inner sep=0.25mm, font=\bfseries\footnotesize\sffamily] at (Y) {Y};

        % Draw numbers for each region type
        \node [number] at ([rotate around={30:(center)}, shift={(0.025, 0.05)}] Y) {1};
        \node [number] at ([rotate around={180:(center)}] Y)  {2};
        \node [number] at ([shift={(-0.245, -0.245)}] Y) {3};
        \node [number] at ([rotate around={90:(center)}] Y)  {4};

        % Draw label for X
        \node [text=Color3, anchor=center, font=\bfseries\small\sffamily] (X) at ([rotate around={-90:(center)}, shift={(0.2, 0.2)}] Y) {X};

    \end{scope}


    % DRAW INPUT TIME SERIES
    \begin{scope}[shift={(2.75, 0)}]

        % Draw brace
        \draw[decorate, thick, decoration={brace, amplitude=1mm}] (0.525, 2.15) -- (2.375, 2.15); 
        \node [align=center, anchor=south, text width=2.0cm] at (1.45, 2.25) {\scalebox{0.875}{Use for training}};
        \draw[decorate, thick, decoration={brace, amplitude=1mm}] (2.425, 2.15) -- (3.075, 2.15); 
        \node [align=center, anchor=south, text width=1cm] at (2.75, 2.25) {\scalebox{0.875}{Mask\vphantom{j}}};
        \draw[decorate, thick, decoration={brace, amplitude=1mm}] (3.125, 2.15) -- (3.975, 2.15); 
        \node [align=center, anchor=south, text width=0.6cm] at (3.55, 2.25) {\scalebox{0.875}{Train\vphantom{j}}};

        % Draw noisy Y time series
        \node[inner sep=0pt, anchor=west] at (0.25, 1.95) {\includegraphics[width=3.75cm]{figures/step-1/noisy_signal.pdf}};
        \draw [draw=none, fill=white] (0.0, 1.80) rectangle ++(0.5, 0.3);
        \node[inner sep=0pt, anchor=center, font=\sffamily\bfseries\footnotesize, text=Color6] at (0.3, 1.95) {Y};
        \draw [draw=black, thick, shorten >=2mm, shorten <=1mm] (Y.east) edge[out=10, in=180, ->]  (0.3, 1.95);

        % Draw X_1 time series
        \node[inner sep=0pt, anchor=west] at (0.25, 1.6) {\includegraphics[width=3.75cm]{figures/step-1/predictor_0.pdf}};
        \draw [draw=none, fill=white] (0.0, 1.45) rectangle ++(0.5, 0.3);
        \node[inner sep=0pt, anchor=center, text=Color3, font=\sffamily\bfseries\footnotesize] at (0.3, 1.6) {X\textsubscript{1}};
        \draw [draw=black, thick, shorten >=2mm, shorten <=1mm] (X.north) edge[out=65, in=180, ->]  (0.3, 1.6);

        % Draw dots between time series
        \foreach \x in {0.3, 1.133, 1.766, 3.55} {
            \draw [draw=none, fill=Color3, anchor=center] (\x, 1.35) circle (0.02);
            \draw [draw=none, fill=Color3, anchor=center] (\x, 1.40) circle (0.02);
            \draw [draw=none, fill=Color3, anchor=center] (\x, 1.45) circle (0.02);
        }

        % Draw X_N time series
        \node[inner sep=0pt, anchor=west] at (0.25, 1.20) {\includegraphics[width=3.75cm]{figures/step-1/predictor_1.pdf}};
        \draw [draw=none, fill=white] (0.0, 1.) rectangle ++(0.5, 0.3);
        \node[inner sep=0pt, anchor=center, text=Color3, font=\sffamily\bfseries\footnotesize] at (0.3, 1.20) {X\textsubscript{N}};
        \draw [draw=black, thick, shorten >=2mm, shorten <=1mm] (X.north) edge[out=65, in=180, ->] (0.3, 1.20);
        
        % Draw masked out region
        \draw [draw=none, fill=white, opacity=0.7] (2.4, 1.05) rectangle ++(0.7, 1.05);
        \draw [thin, densely dotted, black] (0.50, 1.05) -- ++(0, 1.05);
        \draw [thin, densely dotted, black] (2.40, 1.05) -- ++(0, 1.05);
        \draw [thin, densely dotted, black] (3.10, 1.05) -- ++(0, 1.05);
        \draw [thin, densely dotted, black] (4.00, 1.05) -- ++(0, 1.05);

        % Draw signal time
        \draw [thick, black] (2.75, 1.05) -- ++(0, 1.05);

        % Draw separator line
        \draw [very thick, black] (-0.1, 0.95) -- ++(4.11, 0);

        % --------------

        % Draw residual
        \node[inner sep=0pt, anchor=west] at (0.25, 0.70) {\includegraphics[width=3.75cm]{figures/step-1/denoised_signal.pdf}};
        \draw [draw=none, fill=white] (0.0, 0.45) rectangle ++(0.5, 0.3);
        \draw [draw=none, fill=white, opacity=0.7] (0.25, 0.45) rectangle ++(2.15, 0.3);
        \draw [draw=none, fill=white, opacity=0.7] (3.1, 0.45) rectangle ++(0.91, 0.3);
        \node[inner sep=0pt, anchor=center, text=Color4, font=\sffamily\bfseries\footnotesize] at (0.15, 0.70) {\^{Q}\textsubscript{\tiny(Y,T)}};
        
        % Draw masked out region
        \draw [thin, densely dotted, black] (0.50, 0.55) -- ++(0, 0.3);
        \draw [thin, densely dotted, black] (2.40, 0.55) -- ++(0, 0.3);
        \draw [thin, densely dotted, black] (3.10, 0.55) -- ++(0, 0.3);
        \draw [thin, densely dotted, black] (4.00, 0.55) -- ++(0, 0.3);

        % Timeline arrow
        \node [anchor=south, align=center, font=\sffamily\scriptsize, text=gray] at (0.15, 0) {Time};
        \draw [gray, ->] (0.5, 0.06) -- (4.0, 0.06);
        \foreach \x in {0.5, 0.65, ..., 3.90} {
            \draw [gray] (\x, 0.06-0.025) -- ++(0, 0.05); 
        }
 
        % Draw signal time
        \draw [thick, black] (2.75, 0.55) -- ++(0, 0.3);
        \node [anchor=south west, font=\tiny\sffamily] at (2.8, 0.55) {T};
        
        % Draw brace       
        \draw[decorate, thick, decoration={brace, amplitude=1mm, mirror}] (2.425, 0.5) -- (3.075, 0.5); 
        \node [align=center, anchor=north, text width=2.4cm] at (2.75, 0.365) {\scalebox{0.875}{Check for signal bump}};
 
        
    \end{scope}

\end{tikzpicture}
\end{document}


==> figures/step-2/step-2.tex <==

% Set document class
\documentclass[crop, tikz, dvipsnames, x11names]{standalone}


% Load libraries
\usepackage{amsmath}
\usepackage{tikz}
\usepackage{xcolor}


% Load additional libraries
\usetikzlibrary{
    decorations.pathreplacing,
    shapes, 
}


% Define color scheme
\definecolor{Color1}{HTML}{2dbaec}  % Bright blue
\definecolor{Color2}{HTML}{fe7c36}  % Orange
\definecolor{Color3}{HTML}{c2dd6d}  % Green
\definecolor{Color4}{HTML}{fa2d99}  % Magenta
\definecolor{Color5}{HTML}{fedc56}  % Yellow
\definecolor{Color6}{HTML}{00539c}  % Dark blue
\definecolor{Color7}{HTML}{984ba3}  % Purple
\definecolor{Color8}{HTML}{885448}  % Brown

% Additional symbols for checkmark and cross
\usepackage{pifont}
\newcommand{\cmark}{\ding{51}}
\newcommand{\xmark}{\ding{55}}



% ACTUAL TIKZ PICTURE
\begin{document}
\begin{tikzpicture}

    \tikzset{every picture/.style={/utils/exec={\sffamily}}}
    \tikzstyle{every node}=[font=\scriptsize\sffamily, inner sep=0]

    % \draw [draw=none, fill=Gray!20] (0.0, 0) rectangle (6.75, 2.5);

    % DRAW FIRST PANEL
    \begin{scope}[shift={(0, 0)}]

        % Draw panel border
        \draw [draw=black, fill=white, thick] (0, 0) rectangle ++(2.5, 2.5);

        % Draw parallactic angle
        \draw [densely dotted, draw=black] (1.25, 1.25) -- ([rotate around={80:(1.25,1.25)}] 2.1, 1.25);
        \draw [densely dotted, draw=black] (1.25, 1.25) -- ([rotate around={-40:(1.25,1.25)}] 2.1, 1.25);
        \draw[black] ([shift=(75:0.4cm)] 1.25, 1.25) arc (75:-35:0.4cm);
        \node [anchor=center, align=center] at ([rotate around={20:(1.25, 1.25)}] 1.5, 1.25) {$\varphi$};

        % Draw planet path
        \draw[line width=3.5mm, line cap=round, draw=Color1] ([shift=(80:0.85cm)] 1.25, 1.25) arc (80:-40:0.85cm);

        % Draw arrow and text
        \node [align=left, anchor=west, font=\sffamily\scriptsize, text width=1.05cm] at (0.1, 1.25) {\textcolor{Color1}{\bfseries Planet\\ trace}\\ implied by \mbox{(Y,\,T)}};
        \draw [draw=Color1, thick, shorten >=1.5mm, shorten <=1.5mm] (0.4, 1.7) edge[out=60, in=180, ->]  (1.3, 2.1);

        % Draw star
        \node [fill=Goldenrod, star, star points=7, inner sep=0, minimum width=3mm] (star) at (1.25, 1.25) {};

        % Draw planets
        \node [draw=black, circle, thin, fill=Color4, text=white, font=\sffamily\tiny, minimum width=3mm] (Y_out) at ([rotate around={47.5:(1.25, 1.25)}] (2.1, 1.25) {Y};
        \foreach \phi [count=\n] in {75, 20, -7.5, -35} {
            \node [draw=black, circle, thin, fill=white, text=black, font=\sffamily\tiny, minimum width=3mm] (P_out_\n) at ([rotate around={\phi:(1.25, 1.25)}] (2.1, 1.25) {P\scalebox{0.75}{\textsubscript{\n}}};
        }

    \end{scope}


    % DRAW SECOND PANEL
    \begin{scope}[shift={(2.75, 0)}]

        % Define the panel height
        \pgfmathsetmacro{\panelheight}{0.4};

        % Draw candidate
        \node[inner sep=0pt, anchor=west] at (0, 2.5-\panelheight*2+\panelheight/2) {\includegraphics[width=4cm]{figures/step-2/candidate.pdf}};
        \node [text=Color4, font=\sffamily\tiny, anchor=west] at (2/6*4+0.4, 2.5-2*\panelheight+0.275) {\^Q\textsubscript{\scalebox{0.7}{(Y,\,T)}}};
        \draw [] (2/6*4, 2.5-\panelheight*2) -- ++(0, \panelheight);
        \node [font=\sffamily\tiny, anchor=south west] at (2/6*4+0.05, 2.5-2*\panelheight+0.05) {T};

        % Draw time series
        \foreach \i in {1, 3, 4, 5} {
            \node[inner sep=0pt, anchor=west] at (0, 2.5-\panelheight*\i+\panelheight/2) {\includegraphics[width=4cm]{figures/step-2/expected_signal_\i}};
            
            \node[inner sep=0pt, anchor=west] at (0, 2.5-\panelheight*\i+\panelheight/2) {\includegraphics[width=4cm]{figures/step-2/observed_signal_\i}};
        }

        % Draw signal time indicators
        \foreach [count=\i] \x in {1/6, 2/6, 3/6, 4/6, 5/6} {
            \draw [] (\x*4, 2.5-\panelheight*\i) -- ++(0, \panelheight);
        }

        % Draw passed tests
        \foreach \i / \x in {1 / {1/6}, 4 / {4/6}, 5 / {5/6}} {
            \draw [fill=green, draw=none, opacity=0.2, anchor=west] (\x*4-0.3, 2.5-\i*\panelheight) rectangle ++(0.6, \panelheight);
            \node [text=ForestGreen, font=\sffamily\tiny] at (\x*4+0.4, 2.5-\i*\panelheight+0.275) {\cmark}; 

        }

        % Draw failed test
        \draw [fill=red, draw=none, opacity=0.2, anchor=west] (3/6*4-0.3, 2.5-3*\panelheight) rectangle ++(0.6, \panelheight);
        \node [text=red, font=\sffamily\tiny] at (3/6*4+0.4, 2.5-3*\panelheight+0.275) {\xmark}; 


        % Draw arrows from positions to time series
        \draw [thick, shorten >=0.5mm, shorten <=0mm] (P_out_1) edge[out=20, in=180, ->]  (0, 2.5 - 0*\panelheight - \panelheight/2);
        \draw [thick, shorten >=0.5mm, shorten <=0mm] (Y_out) edge[out=2.5, in=180, ->]  (0, 2.5 - 1*\panelheight - \panelheight/2);
        \draw [thick, shorten >=0.5mm, shorten <=0mm] (P_out_2) edge[out=-5, in=180, ->]  (0, 2.5 - 2*\panelheight - \panelheight/2);
        \draw [thick, shorten >=0.5mm, shorten <=0mm] (P_out_3) edge[out=-7.5, in=180, ->]  (0, 2.5 - 3*\panelheight - \panelheight/2);
        \draw [thick, shorten >=0.5mm, shorten <=0mm] (P_out_4) edge[out=-10, in=180, ->]  (0, 2.5 - 4*\panelheight - \panelheight/2);

        % Draw panel borders
        \foreach \i in {0, 1, 2, 3, 4} {
            % \draw [draw=black, fill=none, thick] (0, 0.5+\panelheight*\i) rectangle ++(4.00, \panelheight);
        }

        % Add text below panels
        \node [align=center, anchor=center, text width=4cm] at (2, 0.2) {\textbf{Match fraction}: {\bfseries\footnotesize$\frac{\text{\textcolor{ForestGreen}{3}}}{\text{\textcolor{ForestGreen}{3}} \text{\,+\,} \text{\textcolor{red}{1}}}\text{\,=\,0.75}$}};

        % Draw legend
        \node [draw=black, fill=white, anchor=north east, thick, align=center, font=\sffamily\bfseries\tiny, inner sep=1mm] at (4-0.0, 2.5-0.0) {\textcolor{gray}{\hdashrule[0.3ex]{0.29cm}{1pt}{1pt}\,expected}\\\textcolor{Color8}{\rule[0.3ex]{0.29cm}{1pt}\,observed}};

    \end{scope}

\end{tikzpicture}
\end{document}

